Evaluating and Ranking Criteria for Mathematics Graduate Education Admissions through the Analytic Hierarchy Process

Graduate school admission committees consider many factors for admission into a mathematics PhD program, and aspiring applicants often wonder which factors are more important. Applicants discerning where to best dedicate their time may ask questions such as, "should I take graduate level courses or participate in research?" This paper seeks to answer such questions by constructing an ordinal ranking of admission criteria and provide insight on why some factors are more valued. Using a conjoint analysis method called Analytic Hierarchy Process from mathematician Thomas Saaty, this paper evaluates the relative influence certain predictors have on admissions into a mathematics PhD program. Additionally, this paper analyzes the difference in factor rankings between varying populations. For instance, results indicate that full professors tend to differ from their associate and assistant peers in their criteria rankings, and top 30 math PhD programs also differ in rankings when compared to programs outside the top 30. It is my hope that the ordinal rankings and its subsequent analyses will not only explain why some factors are valued more by the mathematics community but also provide some guidance to potential graduate school applicants on where to dedicate their time as undergraduates

==> AHPStructure.tex <==
% \documentclass{article}
% \usepackage[utf8]{inputenc}


% \usepackage[a4paper,bindingoffset=0.2in,%
%             left=0in,right=0in,top=1in,bottom=1in,%
%             footskip=.25in]{geometry}
% \usepackage{graphicx}
% \usepackage{multicol,lipsum}
% \usepackage{amssymb,amsfonts,color,graphicx,soul,amsmath}
% \usepackage{tikz}
% \usepackage{enumitem}
% \usepackage{forest}
% \usepackage{tikz-qtree}
% \usetikzlibrary{shapes,arrows}
% \usepackage{lscape}

% \pagestyle{empty}
% \begin{document}

% Define block styles
\tikzstyle{cloud} = [draw, ellipse,fill=blue!20, node distance=2.5cm,minimum height=2em]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110,minimum height=2em,text centered, draw=black, fill=blue!30]
\tikzstyle{decision} = [diamond, draw, fill=red!20, text width=5em, text badly centered, node distance=3cm, inner sep=5pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, text width=5em, text centered, rounded corners, minimum height=4em]
 \tikzstyle{line} = [draw, -latex']  

\begin{center}
    \begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    \node [decision] (Goal) {Goal};

    \node [block, below of=Goal, node distance = 4cm] (Criterion 3) {Criterion 3};
    \node [block, right of=Criterion 3, node distance = 2.5cm] (Criterion 4) {Criterion 4};
    \node [block, right of=Criterion 4, node distance = 2.5cm] (Criterion 5 ) {Criterion 5 };
    \node [block, left of= Criterion 3, node distance = 2.5cm] (Criterion 2) {Criterion 2};
    \node [block, left of=Criterion 2, node distance = 2.5cm] (Criterion 1) {Criterion 1};
    
    \node [cloud, below of=Criterion 3, node distance = 4cm] (Option1) {Option 2};
    \node [cloud, right of=Option1, node distance = 4cm] (Option2) {Option 3};
    \node [cloud, left of=Option1, node distance = 4cm] (Option3) {Option 1};

    % Lines from Goal to Criterion
    \path [line] (Goal) -- (Criterion 3);
    \path [line] (Goal) -- (Criterion 4);
    \path [line] (Goal) -- (Criterion 5 );
    \path [line] (Goal) -- (Criterion 2);
    \path [line] (Goal) -- (Criterion 1);
    
    % Lines from Criterion to Option 1
    \path [line] (Criterion 3) -- (Option1);
    \path [line] (Criterion 4) -- (Option1);
    \path [line] (Criterion 5 ) -- (Option1);
    \path [line] (Criterion 2) -- (Option1);
    \path [line] (Criterion 1) -- (Option1);
    
    % Lines from Criterion to Option 2
    \path [line] (Criterion 3) -- (Option2);
    \path [line] (Criterion 4) -- (Option2);
    \path [line] (Criterion 5 ) -- (Option2);
    \path [line] (Criterion 2) -- (Option2);
    \path [line] (Criterion 1) -- (Option2);
    
    % Lines from Criterion to Option 3
    \path [line] (Criterion 3) -- (Option3);
    \path [line] (Criterion 4) -- (Option3);
    \path [line] (Criterion 5 ) -- (Option3);
    \path [line] (Criterion 2) -- (Option3);
    \path [line] (Criterion 1) -- (Option3);
\end{tikzpicture}
\end{center}
% \end{document}
